ViLBias: Detecting and Reasoning about Bias in Multimodal Content

Detecting bias in multimodal news requires models that reason over text--image pairs, not just classify text. In response, we present ViLBias, a VQA-style benchmark and framework for detecting and reasoning about bias in multimodal news. The dataset comprises 40,945 text--image pairs from diverse outlets, each annotated with a bias label and concise rationale using a two-stage LLM-as-annotator pipeline with hierarchical majority voting and human-in-the-loop validation. We evaluate Small Language Models (SLMs), Large Language Models (LLMs), and Vision--Language Models (VLMs) across closed-ended classification and open-ended reasoning (oVQA), and compare parameter-efficient tuning strategies. Results show that incorporating images alongside text improves detection accuracy by 3--5\%, and that LLMs/VLMs better capture subtle framing and text--image inconsistencies than SLMs. Parameter-efficient methods (LoRA/QLoRA/Adapters) recover 97--99\% of full fine-tuning performance with $<5\%$ trainable parameters. For oVQA, reasoning accuracy spans 52--79\% and faithfulness 68--89\%, both improved by instruction tuning; closed accuracy correlates strongly with reasoning ($r = 0.91$). ViLBias offers a scalable benchmark and strong baselines for multimodal bias detection and rationale quality.

==> figures/pearson.tex <==
\begin{tikzpicture}
  \begin{axis}[
      width=0.7\linewidth,
      height=0.6\linewidth,
      xlabel={Closed Accuracy (\%)},
      ylabel={Reasoning Accuracy (\%)},
      xmin=60, xmax=90,
      ymin=50, ymax=90,
      grid=major,
      legend style={at={(0.5,-0.15)},anchor=north,legend columns=-1},
      legend cell align={left}
    ]
    % diagonal line y=x
    \addplot[dashed,gray] coordinates {(60,60) (90,90)};

    % Open-source points (blue circles)
    \addplot+[only marks,blue,mark=o,mark size=2pt] coordinates {
      (69.8,58.2) (70.5,62.7) (74.0,67.9)  % Phi-3
      (62.7,52.4) (65.2,55.8) (76.1,68.5)  % LLaVA
      (68.4,59.6) (72.1,65.4)              % LLaMA
    };
    \addlegendentry{Open-source VLMs}

    % Closed-source points (red triangles)
    \addplot+[only marks,red,mark=triangle*,mark size=2pt] coordinates {
      (72.9,65.1) (77.2,70.8) (86.1,78.9)  % GPT-4o mini
      (71.5,63.4) (76.9,70.2)              % Gemini
    };
    \addlegendentry{Closed-source VLMs}
  \end{axis}
\end{tikzpicture}

